Certainty Equivalence Control-Based Heuristics in Multi-Stage Convex Stochastic Optimization Problems

We examine a multi-stage stochastic optimization problem characterized by stagewise-independent, decision-dependent noises with strict constraints. The problem assumes convexity in that, following a specific relaxation, it transforms into a deterministic convex program. The relaxation process is inspired by the principle of Certainty Equivalence Control, which substitutes uncertainties with their nominal values and requires the hard constraints to be satisfied only in an expected sense. Utilizing the solutions obtained from these convex programs, we propose two universal methodologies -- re-solving-based and projection-based -- to formulate feasible policies relevant to the original problem. These methodologies are subsequently amalgamated to develop a hybrid policy, equipped with a tuning parameter that manages the frequency of re-solving. We derive upper bounds on the gap between the performance of these heuristic policies and the optimal one. Under the Lipschitz-type regularity of the model, these bounds are proportional to the square root of the stochastic noise variance. Assuming additional $C^2$-smoothness regularity, an alternative bound, proportional to the variance of the stochastic noise, can be established -- providing a refinement when variances are small. We also delve into the issues concerning the exponential growth of a multiplicative constant in these bounds with respect to the stage number. Our model strives to lay a comprehensive framework for dynamic sequential decision-making in the presence of uncertainties, incorporating classic problems from inventory management and Markovian bandits, while also accommodating a wider spectrum of stochastic optimization challenges. Specifically, we illustrate our methods on a network utility maximization problem through numerical experiments.

==> figure/degeneracy1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da9484608892207627] 
\draw    (212.81,207.14) .. controls (201.68,115.45) and (347.12,67.74) .. (397.92,94.58) ;
%Curve Lines [id:da7625294224491299] 
\draw    (212.81,207.14) .. controls (256.66,254.85) and (406.28,303.3) .. (447.33,220.56) ;
%Straight Lines [id:da10654821206509424] 
\draw    (212.81,207.14) -- (148.1,213.85) ;
%Straight Lines [id:da6410309130431535] 
\draw    (212.81,207.14) -- (166.88,254.85) ;
%Straight Lines [id:da19107976084054368] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74,220.67) -- (148.1,213.85) ;
%Straight Lines [id:da7471648577327883] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (126.67,295.33) -- (166.88,254.85) ;
%Straight Lines [id:da43963330821163393] 
\draw    (397.92,94.58) -- (447.33,72) ;
%Straight Lines [id:da46649906484861337] 
\draw    (397.92,94.58) -- (426,52) ;
%Straight Lines [id:da9379951969627214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (426,52) -- (455.33,6) ;
%Straight Lines [id:da6538678254011328] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (447.33,72) -- (506.67,45.33) ;
%Curve Lines [id:da8666186144846504] 
\draw    (96.62,220.02) .. controls (88.69,245.39) and (118.48,278.05) .. (133.53,284.65) ;
\draw [shift={(135.33,285.33)}, rotate = 197.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(97.33,218)}, rotate = 111.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da48450215812432207] 
\draw    (456.59,10.2) .. controls (466.46,15.21) and (489.64,33.45) .. (494.79,47.59) ;
\draw [shift={(495.33,49.33)}, rotate = 255.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(454.67,9.33)}, rotate = 21.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5240203724945007] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (212.81,207.14) -- (168,230) ;
\draw [shift={(168,230)}, rotate = 332.98] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9054732726736885] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397.92,94.58) -- (434,39.33) ;
\draw [shift={(434,39.33)}, rotate = 123.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da707609788296532] 
\draw    (397.92,94.58) -- (447.33,220.56) ;
%Straight Lines [id:da6636840309759928] 
\draw    (447.33,220.56) -- (421.86,287.08) ;
\draw [shift={(421.14,288.95)}, rotate = 290.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07543086320798165] 
\draw    (447.33,220.56) -- (429.2,173.49) ;
\draw [shift={(428.48,171.62)}, rotate = 68.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da20259408161659498] 
\draw    (432.41,190.6) .. controls (415.67,211.25) and (424.04,232.73) .. (435.08,242.46) ;
\draw [shift={(436.48,243.62)}, rotate = 217.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(433.81,188.95)}, rotate = 131.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da657036584432648] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (447.33,220.56) -- (479.14,174.29) ;
\draw [shift={(479.14,174.29)}, rotate = 124.51] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5487376524222474] 
\draw    (447.33,220.56) -- (400.48,188.29) ;
%Straight Lines [id:da5581736787393039] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (363.14,162.95) -- (400.48,188.29) ;

% Text Node
\draw (223.67,191.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{1}$};
% Text Node
\draw (262.67,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$K$};
% Text Node
\draw (379,95.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{2}$};
% Text Node
\draw (60,257.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{N}_{K}(\mathbf{x}_{1})$};
% Text Node
\draw (484,15.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{N}_{K}(\mathbf{x}_{2})$};
% Text Node
\draw (123.33,230.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-F(\mathbf{x}_{1})$};
% Text Node
\draw (380.33,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-F(\mathbf{x}_{2})$};
% Text Node
\draw (374.67,226.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{T}_{K}(\mathbf{x}_{3})$};
% Text Node
\draw (455,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-F(\mathbf{x}_{3})$};
% Text Node
\draw (455.67,213.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{3}$};
% Text Node
\draw (318,143.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{C}(\mathbf{x}_{3} ;K,F)$};


\end{tikzpicture}

==> figure/degeneracy2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds5436398967614768] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (113.76,86.6) -- (168.73,119.34) -- (113.76,206.67) -- (76.7,182.77) -- (58.79,119.34) -- cycle ;
%Shape: Polygon [id:ds9235946213210156] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (116.39,85.29) -- (160.8,112.36) -- (128.37,210.61) -- (70.1,175.13) -- (63.5,123.83) -- cycle ;
%Shape: Free Drawing [id:dp6343064848926974] 
\draw  [line width=3] [line join = round][line cap = round] (195.43,193.14) .. controls (195.62,193.14) and (195.8,193.14) .. (195.98,193.14) ;
%Straight Lines [id:da5312333165506258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (142.11,159.85) -- (195.43,193.14) ;
%Straight Lines [id:da4688802965622785] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (139.36,176.22) -- (195.43,193.14) ;
%Shape: Free Drawing [id:dp005186514068028725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (142.66,160.39) .. controls (142.66,160.39) and (142.66,160.39) .. (142.66,160.39) ;
%Shape: Free Drawing [id:dp5790381087469854] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (139.36,176.22) .. controls (139.36,176.22) and (139.36,176.22) .. (139.36,176.22) ;
%Curve Lines [id:da8084225305153967] 
\draw [line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (194.29,150.11) .. controls (191.9,150.48) and (190.48,149.53) .. (190.05,147.27) .. controls (189.39,144.95) and (187.9,144.13) .. (185.58,144.82) .. controls (183.47,145.75) and (181.96,145.2) .. (181.03,143.17) .. controls (179.48,141.23) and (177.82,141.11) .. (176.07,142.8) .. controls (174.88,144.74) and (173.26,145.13) .. (171.23,143.98) .. controls (169.62,142.54) and (167.96,142.48) .. (166.26,143.8) -- (162.5,141.48) -- (156.95,136) ;
\draw [shift={(155.85,134.74)}, rotate = 48.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Polygon [id:ds26815657559008454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (368.39,100.48) -- (413.54,126.86) -- (368.39,197.19) -- (341.3,179.61) -- (323.24,126.86) -- cycle ;
%Shape: Free Drawing [id:dp7202141240369466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (465.73,157.28) .. controls (465.73,157.28) and (465.73,157.28) .. (465.73,157.28) ;
%Straight Lines [id:da04588033336646058] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (413.54,126.86) -- (465.73,156.84) ;
%Shape: Free Drawing [id:dp37315345430251146] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (413.8,126.51) .. controls (413.8,126.66) and (413.8,126.8) .. (413.8,126.95) ;
%Straight Lines [id:da5988038385003105] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (453.53,65.41) -- (413.54,126.86) ;
%Straight Lines [id:da14838515525409135] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (404.77,42.11) -- (368.39,100.48) ;
%Straight Lines [id:da12249529267557757] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (333.43,45.62) -- (368.39,100.48) ;
%Straight Lines [id:da08385366359793478] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (287.38,73.32) -- (323.24,126.86) ;
%Straight Lines [id:da25877654383796145] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (260.29,143.21) -- (323.24,126.86) ;
%Straight Lines [id:da46331853452045557] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (274.67,196.67) -- (341.3,179.61) ;
%Straight Lines [id:da33595265458983326] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (309.05,219.7) -- (341.3,179.61) ;
%Straight Lines [id:da2716729991316227] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (340.2,238.61) -- (368.39,197.19) ;
%Straight Lines [id:da197933950851632] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (421.03,229.38) -- (368.39,197.19) ;
%Straight Lines [id:da8565963570282511] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (483.79,166.95) -- (413.54,126.86) ;
%Shape: Polygon [id:ds08435384668280554] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (375.4,99.2) -- (406.1,114.14) -- (385.33,199.42) -- (333.86,173.93) -- (328.18,125.04) -- cycle ;
%Straight Lines [id:da4768218463623777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (398.9,143.65) -- (465.73,156.84) ;
%Shape: Free Drawing [id:dp802040955279782] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (399.8,143.21) .. controls (399.8,143.21) and (399.8,143.21) .. (399.8,143.21) ;

% Text Node
\draw (202.31,191.43) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}^{*}$};
% Text Node
\draw (47.24,88.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$K(\mathbf{p} *)$};
% Text Node
\draw (138.74,82.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$K(\mathbf{p})$};
% Text Node
\draw (124.45,141.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{x}_{\pi }^{*}$};
% Text Node
\draw (139.61,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{x}_{\pi }$};
% Text Node
\draw (163.3,151.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {"sticky face"};
% Text Node
\draw (465.03,137.26) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}^{*}$};
% Text Node
\draw (418.19,115.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{x}_{\pi }^{*}$};
% Text Node
\draw (379.01,132.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{x}_{\pi }$};
% Text Node
\draw (299.06,148.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$K(\mathbf{p} *)$};
% Text Node
\draw (321.93,98.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$K(\mathbf{p})$};


\end{tikzpicture}

==> figure/evolution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp31938316658755594] 
\draw   (67.3,130.89) .. controls (67.01,114.38) and (80.17,101) .. (96.68,101) .. controls (113.19,101) and (126.8,114.38) .. (127.08,130.89) .. controls (127.37,147.4) and (114.21,160.79) .. (97.7,160.79) .. controls (81.19,160.79) and (67.58,147.4) .. (67.3,130.89) -- cycle ;
%Shape: Free Drawing [id:dp6900666231960488] 
\draw  [line width=3] [line join = round][line cap = round] (95.43,125.79) .. controls (95.43,125.79) and (95.43,125.79) .. (95.43,125.79) ;
%Shape: Cloud [id:dp44778868991751697] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (18.15,180.63) .. controls (17.08,172.47) and (20.61,164.4) .. (27.24,159.84) .. controls (33.88,155.27) and (42.46,155.02) .. (49.34,159.18) .. controls (51.78,154.43) and (56.24,151.16) .. (61.38,150.35) .. controls (66.52,149.53) and (71.72,151.27) .. (75.43,155.04) .. controls (77.5,150.74) and (81.58,147.85) .. (86.21,147.4) .. controls (90.85,146.94) and (95.38,148.99) .. (98.2,152.81) .. controls (101.95,148.25) and (107.92,146.33) .. (113.53,147.88) .. controls (119.13,149.43) and (123.36,154.17) .. (124.39,160.05) .. controls (128.99,161.35) and (132.82,164.64) .. (134.89,169.07) .. controls (136.96,173.5) and (137.07,178.65) .. (135.2,183.18) .. controls (139.72,189.26) and (140.78,197.36) .. (137.98,204.46) .. controls (135.17,211.56) and (128.93,216.59) .. (121.57,217.67) .. controls (121.52,224.33) and (117.98,230.45) .. (112.31,233.66) .. controls (106.65,236.87) and (99.74,236.67) .. (94.26,233.14) .. controls (91.92,241.12) and (85.35,246.99) .. (77.38,248.22) .. controls (69.4,249.44) and (61.46,245.8) .. (56.98,238.87) .. controls (51.49,242.29) and (44.91,243.27) .. (38.7,241.6) .. controls (32.5,239.93) and (27.22,235.75) .. (24.03,230) .. controls (18.42,230.67) and (12.99,227.67) .. (10.45,222.48) .. controls (7.9,217.3) and (8.78,211.02) .. (12.64,206.78) .. controls (7.63,203.74) and (5.08,197.71) .. (6.31,191.83) .. controls (7.53,185.95) and (12.27,181.56) .. (18.04,180.94) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (12.64,206.78) .. controls (15,208.22) and (17.73,208.87) .. (20.46,208.64)(24.03,230) .. controls (25.2,229.85) and (26.35,229.55) .. (27.45,229.1)(56.98,238.87) .. controls (56.16,237.6) and (55.46,236.23) .. (54.92,234.8)(94.26,233.14) .. controls (94.68,231.68) and (94.96,230.18) .. (95.08,228.67)(121.57,217.67) .. controls (121.62,210.58) and (117.72,204.08) .. (111.53,200.98)(135.2,183.18) .. controls (134.19,185.59) and (132.66,187.73) .. (130.73,189.44)(124.39,160.05) .. controls (124.56,161.03) and (124.64,162.02) .. (124.63,163.01)(98.2,152.81) .. controls (97.26,153.95) and (96.49,155.22) .. (95.91,156.58)(75.43,155.04) .. controls (74.93,156.07) and (74.56,157.16) .. (74.32,158.29)(49.34,159.18) .. controls (50.8,160.06) and (52.15,161.12) .. (53.35,162.33)(18.15,180.63) .. controls (18.3,181.75) and (18.53,182.86) .. (18.85,183.94) ;
%Shape: Free Drawing [id:dp8790927278835514] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (72.76,197.79) .. controls (73.1,197.79) and (73.43,197.79) .. (73.76,197.79) ;
%Straight Lines [id:da16929722051519747] 
\draw    (95,126) -- (78.82,109.23) ;
\draw [shift={(77.43,107.79)}, rotate = 46.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9492887073377618] 
\draw   (44.63,197.89) .. controls (44.35,181.38) and (57.5,168) .. (74.01,168) .. controls (90.52,168) and (104.14,181.38) .. (104.42,197.89) .. controls (104.7,214.4) and (91.55,227.79) .. (75.04,227.79) .. controls (58.53,227.79) and (44.91,214.4) .. (44.63,197.89) -- cycle ;
%Straight Lines [id:da9886919596149328] 
\draw    (74.52,197.89) -- (52.5,179.94) ;
\draw [shift={(50.95,178.68)}, rotate = 39.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cloud [id:dp8423769885673631] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (232.48,158.11) .. controls (231.4,150.03) and (234.93,142.04) .. (241.56,137.51) .. controls (248.19,132.99) and (256.77,132.73) .. (263.65,136.86) .. controls (266.08,132.16) and (270.54,128.91) .. (275.67,128.11) .. controls (280.81,127.3) and (286.01,129.02) .. (289.71,132.75) .. controls (291.79,128.49) and (295.86,125.63) .. (300.49,125.18) .. controls (305.12,124.73) and (309.65,126.76) .. (312.47,130.55) .. controls (316.22,126.03) and (322.18,124.13) .. (327.78,125.66) .. controls (333.38,127.2) and (337.61,131.9) .. (338.64,137.72) .. controls (343.23,139.01) and (347.06,142.27) .. (349.13,146.66) .. controls (351.2,151.06) and (351.31,156.16) .. (349.44,160.64) .. controls (353.96,166.67) and (355.02,174.7) .. (352.22,181.73) .. controls (349.42,188.77) and (343.17,193.75) .. (335.82,194.83) .. controls (335.77,201.43) and (332.23,207.49) .. (326.57,210.67) .. controls (320.91,213.85) and (314.01,213.65) .. (308.53,210.16) .. controls (306.19,218.06) and (299.63,223.88) .. (291.66,225.1) .. controls (283.69,226.32) and (275.76,222.71) .. (271.28,215.84) .. controls (265.79,219.23) and (259.21,220.2) .. (253.01,218.55) .. controls (246.82,216.89) and (241.53,212.74) .. (238.35,207.04) .. controls (232.74,207.71) and (227.32,204.74) .. (224.78,199.6) .. controls (222.23,194.46) and (223.11,188.24) .. (226.96,184.04) .. controls (221.96,181.02) and (219.41,175.04) .. (220.64,169.22) .. controls (221.87,163.39) and (226.6,159.04) .. (232.36,158.43) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (226.97,184.03) .. controls (229.33,185.46) and (232.05,186.1) .. (234.78,185.88)(238.35,207.04) .. controls (239.52,206.9) and (240.67,206.6) .. (241.77,206.16)(271.28,215.84) .. controls (270.45,214.57) and (269.76,213.22) .. (269.22,211.8)(308.53,210.16) .. controls (308.95,208.71) and (309.23,207.23) .. (309.35,205.73)(335.82,194.83) .. controls (335.87,187.8) and (331.97,181.36) .. (325.79,178.28)(349.44,160.64) .. controls (348.43,163.04) and (346.91,165.16) .. (344.97,166.85)(338.64,137.72) .. controls (338.81,138.69) and (338.89,139.67) .. (338.87,140.65)(312.47,130.55) .. controls (311.53,131.67) and (310.76,132.93) .. (310.18,134.28)(289.71,132.75) .. controls (289.21,133.77) and (288.84,134.86) .. (288.6,135.97)(263.65,136.86) .. controls (265.1,137.73) and (266.45,138.78) .. (267.65,139.98)(232.48,158.11) .. controls (232.62,159.23) and (232.86,160.33) .. (233.17,161.4) ;
%Shape: Free Drawing [id:dp9914932066377662] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (283.76,173.33) .. controls (284.1,173.33) and (284.43,173.33) .. (284.76,173.33) ;
%Shape: Circle [id:dp03525437575081192] 
\draw   (255.63,173.44) .. controls (255.35,156.93) and (268.5,143.55) .. (285.01,143.55) .. controls (301.52,143.55) and (315.14,156.93) .. (315.42,173.44) .. controls (315.7,189.95) and (302.55,203.33) .. (286.04,203.33) .. controls (269.53,203.33) and (255.91,189.95) .. (255.63,173.44) -- cycle ;
%Straight Lines [id:da5089121417194877] 
\draw    (285.52,173.44) -- (263.5,155.49) ;
\draw [shift={(261.95,154.23)}, rotate = 39.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp6226989356854975] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (86.76,186.79) .. controls (86.76,187.12) and (86.76,187.45) .. (86.76,187.79) ;
%Shape: Free Drawing [id:dp4353428011466318] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (303.76,188.12) .. controls (303.76,188.45) and (303.76,188.79) .. (303.76,189.12) ;
%Shape: Circle [id:dp6097065063737708] 
\draw   (269.3,101.56) .. controls (269.01,85.05) and (282.17,71.67) .. (298.68,71.67) .. controls (315.19,71.67) and (328.8,85.05) .. (329.08,101.56) .. controls (329.37,118.07) and (316.21,131.45) .. (299.7,131.45) .. controls (283.19,131.45) and (269.58,118.07) .. (269.3,101.56) -- cycle ;
%Shape: Free Drawing [id:dp7273815401162946] 
\draw  [line width=3] [line join = round][line cap = round] (297.43,96.45) .. controls (297.43,96.45) and (297.43,96.45) .. (297.43,96.45) ;
%Straight Lines [id:da863982198319549] 
\draw    (297,96.67) -- (280.82,79.89) ;
\draw [shift={(279.43,78.45)}, rotate = 46.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp42130520544886707] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (287.52,107.62) .. controls (287.84,107.62) and (288.19,107.97) .. (288.19,108.29) ;
%Curve Lines [id:da7715722905820719] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (95,126) .. controls (134.4,96.45) and (239.45,137.4) .. (280.82,109.97) ;
\draw [shift={(282.67,108.67)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8639264679898109] 
\draw   (536.96,154.56) .. controls (536.68,138.05) and (549.84,124.67) .. (566.35,124.67) .. controls (582.86,124.67) and (596.47,138.05) .. (596.75,154.56) .. controls (597.03,171.07) and (583.88,184.45) .. (567.37,184.45) .. controls (550.86,184.45) and (537.25,171.07) .. (536.96,154.56) -- cycle ;
%Shape: Free Drawing [id:dp35484933334037305] 
\draw  [line width=3] [line join = round][line cap = round] (565.1,149.45) .. controls (565.1,149.45) and (565.1,149.45) .. (565.1,149.45) ;
%Straight Lines [id:da9524539057918566] 
\draw    (564.67,149.67) -- (548.48,132.89) ;
\draw [shift={(547.1,131.45)}, rotate = 46.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp9477171132432505] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (547.86,154.62) .. controls (548.17,154.62) and (548.52,154.97) .. (548.52,155.29) ;
%Curve Lines [id:da38948206742595914] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (293.33,105.33) .. controls (333.39,108.24) and (500.87,184.33) .. (544.11,157.94) ;
\draw [shift={(546,156.67)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cloud [id:dp7053390851604293] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (554.14,194.45) .. controls (553.07,186.37) and (556.59,178.37) .. (563.23,173.84) .. controls (569.86,169.32) and (578.43,169.07) .. (585.31,173.19) .. controls (587.75,168.49) and (592.21,165.25) .. (597.34,164.44) .. controls (602.47,163.63) and (607.68,165.35) .. (611.38,169.09) .. controls (613.45,164.83) and (617.53,161.96) .. (622.16,161.51) .. controls (626.79,161.06) and (631.31,163.09) .. (634.13,166.88) .. controls (637.88,162.36) and (643.85,160.46) .. (649.45,162) .. controls (655.05,163.53) and (659.28,168.23) .. (660.31,174.06) .. controls (664.9,175.34) and (668.73,178.6) .. (670.8,182.99) .. controls (672.87,187.39) and (672.98,192.49) .. (671.1,196.97) .. controls (675.63,203) and (676.69,211.03) .. (673.88,218.06) .. controls (671.08,225.1) and (664.84,230.09) .. (657.49,231.16) .. controls (657.44,237.76) and (653.9,243.82) .. (648.24,247) .. controls (642.57,250.18) and (635.67,249.99) .. (630.19,246.49) .. controls (627.86,254.4) and (621.29,260.22) .. (613.32,261.43) .. controls (605.36,262.65) and (597.42,259.04) .. (592.95,252.17) .. controls (587.46,255.56) and (580.88,256.53) .. (574.68,254.88) .. controls (568.49,253.22) and (563.2,249.08) .. (560.02,243.38) .. controls (554.41,244.05) and (548.99,241.07) .. (546.45,235.93) .. controls (543.9,230.79) and (544.77,224.57) .. (548.63,220.37) .. controls (543.63,217.35) and (541.08,211.38) .. (542.31,205.55) .. controls (543.53,199.73) and (548.26,195.37) .. (554.03,194.76) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (548.63,220.37) .. controls (550.99,221.79) and (553.72,222.44) .. (556.45,222.21)(560.02,243.38) .. controls (561.19,243.23) and (562.34,242.94) .. (563.44,242.49)(592.95,252.17) .. controls (592.12,250.91) and (591.43,249.55) .. (590.89,248.14)(630.19,246.49) .. controls (630.62,245.05) and (630.9,243.56) .. (631.02,242.06)(657.49,231.16) .. controls (657.54,224.13) and (653.64,217.69) .. (647.46,214.62)(671.1,196.97) .. controls (670.1,199.37) and (668.57,201.49) .. (666.64,203.18)(660.31,174.06) .. controls (660.48,175.02) and (660.56,176) .. (660.54,176.99)(634.13,166.88) .. controls (633.2,168.01) and (632.43,169.26) .. (631.85,170.62)(611.38,169.09) .. controls (610.88,170.11) and (610.51,171.19) .. (610.27,172.31)(585.31,173.19) .. controls (586.77,174.06) and (588.11,175.11) .. (589.32,176.31)(554.14,194.45) .. controls (554.29,195.56) and (554.52,196.66) .. (554.84,197.74) ;
%Shape: Free Drawing [id:dp27384079369552206] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (605.43,209.67) .. controls (605.76,209.67) and (606.1,209.67) .. (606.43,209.67) ;
%Shape: Circle [id:dp9880224384748646] 
\draw   (577.3,209.77) .. controls (577.01,193.26) and (590.17,179.88) .. (606.68,179.88) .. controls (623.19,179.88) and (636.8,193.26) .. (637.08,209.77) .. controls (637.37,226.28) and (624.21,239.67) .. (607.7,239.67) .. controls (591.19,239.67) and (577.58,226.28) .. (577.3,209.77) -- cycle ;
%Straight Lines [id:da8518790457774548] 
\draw    (607.19,209.77) -- (585.17,191.82) ;
\draw [shift={(583.62,190.56)}, rotate = 39.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp5895076617932573] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (588.1,214.45) .. controls (588.1,214.79) and (588.1,215.12) .. (588.1,215.45) ;
%Shape: Cloud [id:dp024979543653149028] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (254.29,109.7) .. controls (250.02,103.94) and (248.96,96.43) .. (251.55,90.35) .. controls (254.15,84.28) and (259.95,80.7) .. (266.5,81.15) .. controls (266.13,76.59) and (267.78,72.35) .. (270.97,69.71) .. controls (274.16,67.07) and (278.5,66.34) .. (282.69,67.74) .. controls (282.26,63.66) and (283.81,59.86) .. (286.81,57.7) .. controls (289.81,55.53) and (293.82,55.3) .. (297.42,57.08) .. controls (298.03,52.15) and (301.31,48.34) .. (305.85,47.31) .. controls (310.38,46.28) and (315.35,48.21) .. (318.61,52.26) .. controls (322.34,51.43) and (326.4,52.42) .. (329.75,54.96) .. controls (333.1,57.51) and (335.4,61.37) .. (336.07,65.54) .. controls (341.83,68.37) and (346.06,74.09) .. (347.21,80.58) .. controls (348.35,87.07) and (346.23,93.34) .. (341.63,97.06) .. controls (344.47,102.14) and (344.68,108.17) .. (342.17,112.83) .. controls (339.65,117.49) and (334.81,120.06) .. (329.5,119.55) .. controls (331.35,126.52) and (329.36,133.56) .. (324.4,137.63) .. controls (319.43,141.7) and (312.38,142.06) .. (306.29,138.57) .. controls (303.99,143.32) and (299.87,146.66) .. (294.88,147.84) .. controls (289.88,149.02) and (284.42,147.92) .. (279.73,144.82) .. controls (276.16,147.54) and (271.12,147.4) .. (267.12,144.47) .. controls (263.12,141.54) and (261,136.44) .. (261.82,131.7) .. controls (257.06,131.37) and (252.68,127.8) .. (250.98,122.86) .. controls (249.28,117.91) and (250.64,112.72) .. (254.35,109.98) ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (261.82,131.7) .. controls (264.07,131.86) and (266.24,131.28) .. (268.02,130.03)(279.74,144.82) .. controls (280.48,144.25) and (281.14,143.57) .. (281.71,142.79)(306.29,138.57) .. controls (305.17,137.93) and (304.1,137.17) .. (303.11,136.3)(329.5,119.55) .. controls (329.16,118.27) and (328.7,117.03) .. (328.13,115.83)(341.62,97.06) .. controls (338.59,91.66) and (333.08,88.27) .. (327.47,88.36)(336.07,65.54) .. controls (336.43,67.77) and (336.3,69.99) .. (335.7,72.05)(318.61,52.26) .. controls (319.15,52.93) and (319.63,53.65) .. (320.05,54.41)(297.42,57.08) .. controls (297.26,58.31) and (297.28,59.58) .. (297.47,60.84)(282.69,67.74) .. controls (282.79,68.71) and (283.01,69.69) .. (283.33,70.64)(266.5,81.15) .. controls (267.88,81.24) and (269.27,81.51) .. (270.63,81.96)(254.29,109.7) .. controls (254.88,110.49) and (255.53,111.24) .. (256.21,111.94) ;
%Shape: Cloud [id:dp5134612891621844] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (512.7,164.53) .. controls (507.87,158.36) and (507.28,149.86) .. (511.16,142.64) .. controls (515.04,135.43) and (522.72,130.76) .. (530.94,130.62) .. controls (530.92,125.44) and (533.43,120.42) .. (537.71,117.08) .. controls (542,113.73) and (547.55,112.46) .. (552.7,113.65) .. controls (552.56,109.02) and (554.9,104.52) .. (558.9,101.74) .. controls (562.9,98.96) and (567.98,98.3) .. (572.35,99.99) .. controls (573.61,94.27) and (578.13,89.59) .. (583.96,87.96) .. controls (589.78,86.33) and (595.87,88.04) .. (599.58,92.36) .. controls (604.37,91.04) and (609.4,91.77) .. (613.37,94.36) .. controls (617.35,96.94) and (619.88,101.14) .. (620.31,105.85) .. controls (627.29,108.52) and (632.08,114.66) .. (632.88,121.98) .. controls (633.68,129.3) and (630.37,136.69) .. (624.2,141.41) .. controls (627.29,146.94) and (626.96,153.83) .. (623.32,159.42) .. controls (619.69,165.01) and (613.31,168.44) .. (606.66,168.37) .. controls (608.31,176.17) and (605.1,184.44) .. (598.43,189.59) .. controls (591.76,194.75) and (582.83,195.86) .. (575.48,192.47) .. controls (572.1,198.14) and (566.58,202.37) .. (560.15,204.22) .. controls (553.73,206.06) and (546.95,205.35) .. (541.34,202.25) .. controls (536.56,205.72) and (530.21,206.06) .. (525.45,203.1) .. controls (520.68,200.14) and (518.52,194.51) .. (520.03,189) .. controls (514.04,189.09) and (508.87,185.43) .. (507.22,179.94) .. controls (505.56,174.45) and (507.79,168.36) .. (512.74,164.85) ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (520.03,189) .. controls (522.85,188.96) and (525.64,188.08) .. (528.01,186.47)(541.34,202.25) .. controls (542.34,201.52) and (543.24,200.68) .. (544.03,199.74)(575.48,192.47) .. controls (574.13,191.84) and (572.86,191.07) .. (571.69,190.17)(606.66,168.37) .. controls (606.37,166.95) and (605.91,165.57) .. (605.31,164.25)(624.2,141.41) .. controls (620.9,135.53) and (614.29,132.19) .. (607.2,132.84)(620.31,105.85) .. controls (620.54,108.36) and (620.16,110.93) .. (619.2,113.34)(599.58,92.36) .. controls (600.19,93.08) and (600.73,93.86) .. (601.19,94.68)(572.35,99.99) .. controls (572.03,101.41) and (571.93,102.86) .. (572.05,104.29)(552.7,113.65) .. controls (552.73,114.76) and (552.91,115.86) .. (553.22,116.91)(530.94,130.62) .. controls (532.67,130.59) and (534.4,130.76) .. (536.07,131.14)(512.7,164.53) .. controls (513.36,165.39) and (514.1,166.18) .. (514.9,166.91) ;
%Shape: Free Drawing [id:dp37026977194309874] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (95.52,126.29) .. controls (95.84,126.29) and (96.19,126.64) .. (96.19,126.95) ;
%Straight Lines [id:da21265440731535112] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (287.33,106.67) .. controls (288.65,104.72) and (290.29,104.4) .. (292.24,105.72) .. controls (294.19,107.05) and (295.83,106.73) .. (297.15,104.78) .. controls (298.47,102.83) and (300.11,102.51) .. (302.06,103.84) .. controls (304.01,105.17) and (305.65,104.85) .. (306.98,102.9) .. controls (308.3,100.95) and (309.94,100.63) .. (311.89,101.96) .. controls (313.84,103.28) and (315.48,102.96) .. (316.8,101.01) .. controls (318.12,99.06) and (319.76,98.74) .. (321.71,100.07) .. controls (323.66,101.4) and (325.3,101.08) .. (326.62,99.13) .. controls (327.94,97.18) and (329.58,96.86) .. (331.53,98.19) .. controls (333.48,99.51) and (335.12,99.19) .. (336.44,97.24) .. controls (337.76,95.29) and (339.4,94.97) .. (341.35,96.3) .. controls (343.3,97.63) and (344.94,97.31) .. (346.26,95.36) .. controls (347.58,93.41) and (349.22,93.09) .. (351.17,94.42) .. controls (353.12,95.75) and (354.76,95.43) .. (356.08,93.48) .. controls (357.4,91.53) and (359.04,91.21) .. (360.99,92.53) .. controls (362.94,93.86) and (364.58,93.54) .. (365.9,91.59) .. controls (367.22,89.64) and (368.86,89.32) .. (370.81,90.65) .. controls (372.76,91.98) and (374.4,91.66) .. (375.72,89.71) .. controls (377.04,87.76) and (378.68,87.44) .. (380.63,88.76) .. controls (382.58,90.09) and (384.22,89.77) .. (385.54,87.82) .. controls (386.86,85.87) and (388.5,85.55) .. (390.45,86.88) .. controls (392.4,88.21) and (394.04,87.89) .. (395.36,85.94) .. controls (396.68,83.99) and (398.32,83.67) .. (400.27,85) .. controls (402.22,86.32) and (403.86,86) .. (405.18,84.05) .. controls (406.5,82.1) and (408.14,81.78) .. (410.09,83.11) .. controls (412.04,84.44) and (413.68,84.12) .. (415,82.17) .. controls (416.32,80.22) and (417.96,79.9) .. (419.91,81.23) .. controls (421.86,82.55) and (423.5,82.23) .. (424.83,80.28) .. controls (426.15,78.33) and (427.79,78.01) .. (429.74,79.34) .. controls (431.69,80.67) and (433.33,80.35) .. (434.65,78.4) .. controls (435.97,76.45) and (437.61,76.13) .. (439.56,77.46) .. controls (441.51,78.79) and (443.15,78.47) .. (444.47,76.52) .. controls (445.79,74.57) and (447.43,74.25) .. (449.38,75.57) .. controls (451.33,76.9) and (452.97,76.58) .. (454.29,74.63) .. controls (455.61,72.68) and (457.25,72.36) .. (459.2,73.69) .. controls (461.15,75.02) and (462.79,74.7) .. (464.11,72.75) .. controls (465.43,70.8) and (467.07,70.48) .. (469.02,71.8) .. controls (470.97,73.13) and (472.61,72.81) .. (473.93,70.86) .. controls (475.25,68.91) and (476.89,68.59) .. (478.84,69.92) .. controls (480.79,71.25) and (482.43,70.93) .. (483.75,68.98) .. controls (485.07,67.03) and (486.71,66.71) .. (488.66,68.04) .. controls (490.61,69.36) and (492.25,69.04) .. (493.57,67.09) .. controls (494.89,65.14) and (496.53,64.82) .. (498.48,66.15) .. controls (500.43,67.48) and (502.07,67.16) .. (503.39,65.21) .. controls (504.71,63.26) and (506.35,62.94) .. (508.3,64.27) .. controls (510.25,65.59) and (511.89,65.27) .. (513.21,63.32) .. controls (514.53,61.37) and (516.17,61.05) .. (518.12,62.38) .. controls (520.07,63.71) and (521.71,63.39) .. (523.03,61.44) .. controls (524.35,59.49) and (525.99,59.17) .. (527.94,60.5) .. controls (529.89,61.83) and (531.53,61.51) .. (532.85,59.56) -- (536,58.95) -- (536,58.95) ;
\draw [shift={(536,58.95)}, rotate = 34.14] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (-6.71,0) -- (6.71,0)(0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da7253325924507601] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (301.33,238) -- (312.67,246.95) ;
%Straight Lines [id:da625569297951353] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (311.33,236.95) -- (302.67,247.62) ;
%Shape: Free Drawing [id:dp9263402833532783] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (307.33,241.62) .. controls (307.33,241.84) and (307.33,242.06) .. (307.33,242.29) ;
%Shape: Free Drawing [id:dp2759407710723423] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (535.33,58.95) .. controls (535.33,58.95) and (535.33,58.95) .. (535.33,58.95) ;

% Text Node
\draw (79.96,130.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathbf{x}^{*}( 1) =\mathbf{X}( 1)$};
% Text Node
\draw (86,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{1}$};
% Text Node
\draw (58.33,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varepsilon _{1}$};
% Text Node
\draw (59,200.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{\overline{w}}$};
% Text Node
\draw (269.33,149.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varepsilon _{2}$};
% Text Node
\draw (269.33,176.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{\overline{w}}$};
% Text Node
\draw (90.33,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{W}( 1)$};
% Text Node
\draw (297.33,190.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{W}( 2)$};
% Text Node
\draw (299.67,88.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathbf{x}^{*}( 2)$};
% Text Node
\draw (285.33,73.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{2}$};
% Text Node
\draw (278.67,114.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{X}( 2) \neq \mathbf{x}^{*}( 2)$};
% Text Node
\draw (141.33,119.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{u}^{*}( 1) =\mathbf{u}_{\mathbf{X}( 1) ,T,\mathbf{W}( 1)}^{*}( 1) \ $};
% Text Node
\draw (569.33,150) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathbf{x}^{*}( 3)$};
% Text Node
\draw (555.67,130.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{3}$};
% Text Node
\draw (542.3,161.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{X}( 3)$};
% Text Node
\draw (373.33,161.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{u}^{*}( 2) =\mathbf{u}_{\mathbf{X}( 2) ,T-1,\mathbf{W}( 2)}^{*}( 2) \ $};
% Text Node
\draw (593,185.61) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varepsilon _{3}$};
% Text Node
\draw (611.19,207.84) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{\overline{w}}$};
% Text Node
\draw (565.67,219.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{W}( 3)$};
% Text Node
\draw (334.67,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{E}\left(\mathbf{X}( 1) ,\mathbf{W}( 1) ,\mathbf{u}^{*}( 1)\right)$};
% Text Node
\draw (462.67,110.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{E}\left(\mathbf{X}( 2) ,\mathbf{W}( 2) ,\mathbf{u}^{*}( 2)\right)$};
% Text Node
\draw (518.67,64.33) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {rare event: disregrad};
% Text Node
\draw (318,232.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\mathbf{W}^{'}( 2)$};
% Text Node
\draw (247.33,256.33) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {rare event: disregrad};
% Text Node
\draw (541.33,41.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\mathbf{X}^{'}( 3)$};


\end{tikzpicture}

==> figure/network1.tex <==
\begin{tikzpicture}[shorten >=2pt]
    \tikzstyle{chapter}=[draw, text width=2.35cm,text centered]
    \node[chapter] at (-2.5,1) (1) {Server 1: $\gamma_1$};
    \node[chapter] at (-2.5,-2) (2) {Server 2: $\gamma_2$};
    \node[chapter] at (-2.5,-5) (3) {Server 3: $\gamma_3$};
    \draw[->] (-6,1) -- (-4,1);
    \draw[->] (-6,-2) -- (-4,-2);
    \draw[->] (-6,-5) -- (-4,-5);
    \node[text width=2cm,fill=white] at (-5,1.5) {Class 1: $\theta_1$};
    \node[text width=2cm,fill=white] at (-5,-1.5) {Class 2: $\theta_2$};
    \node[text width=2cm,fill=white] at (-5,-2.5) {Class 3: $\theta_3$};
    \node[text width=2cm,fill=white] at (-5,-4.5) {Class 4: $\theta_4$};
    \node[chapter] at (1.5,-0.5) (4) {Server 4: $\gamma_4$};
    \node[chapter] at (1.5,-3.5) (6) {Server 5: $\gamma_5$};
    \draw (1) edge[->]  (4);
    \draw (2) edge[->]  (4);
    \node[chapter] at (5.5,-0.5) (5) {Output};
    \node[chapter] at (5.5,-3.5) (7) {Output};
    \draw (3) edge[->]  (6);
    \draw (2) edge[->]  (6);
    \draw (4) edge[->]  (5);
    \draw (6) edge[->]  (7);
\end{tikzpicture} 

==> figure/network2.tex <==


\begin{tikzpicture}[shorten >=2pt]
    \tikzstyle{chapter}=[draw, text width=2.2cm,text centered]
    \node[chapter] at (-3,1) (1) {flow 1 $\sim$ Geometric($p$) \\ flow 2 $\sim$ Geometric($p$) \\ ...};
    \draw[->] (-6.5,1) -- (-4.5,1);
    \node[text width=2cm,fill=white] at (-5.5,1.5) {Bernoulli($q$)};
    \draw[->] (-1.5,1) -- (0.5,1);
    \node[text width=2cm,fill=white] at (0.4,1.5) {$c$} ;
\end{tikzpicture} 

==> figure/network3.tex <==



\begin{tikzpicture}[shorten >=2pt]
    \tikzstyle{chapter}=[draw, text width=2.2cm,text centered]
    \node[chapter] at (-3,1) (1) {flow 1 $\sim$ Geometric($p$) \\ flow 2 $\sim$ Geometric($p$) \\ ...};
    \draw[->] (-7,1) -- (-4.5,1);
    \node[text width=2cm,fill=white] at (-6,1.5) {Binomial($N,q$)};
    \draw[->] (-1.5,1) -- (0.5,1);
    \node[text width=2cm,fill=white] at (0.4,1.5) {$cN$} ;
\end{tikzpicture} 

==> figure/network4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Sort [id:dp7225100030156695] 
\draw   (417.05,150.99) -- (301.87,234.24) -- (185.36,152.85) -- (300.54,69.6) -- cycle ; \draw   (300.54,69.6) -- (301.87,234.24) ;
%Straight Lines [id:da6981791395270927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (183.43,147.79) -- (301.99,62.54) ;
\draw [shift={(304.43,60.79)}, rotate = 144.28] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da09003210883438051] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.05,63.99) -- (413.94,142.11) ;
\draw [shift={(416.43,143.79)}, rotate = 213.98] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8988965015378902] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (190.43,156.79) -- (299.01,77.55) ;
\draw [shift={(301.43,75.79)}, rotate = 143.88] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8281125818687816] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (304.43,80.79) -- (306.39,223.79) ;
\draw [shift={(306.43,226.79)}, rotate = 269.22] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da38565612515775727] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (306.43,226.79) -- (407.01,152.57) ;
\draw [shift={(409.43,150.79)}, rotate = 143.58] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6667371691228992] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (184.43,158.79) -- (299.96,239.07) ;
\draw [shift={(302.43,240.79)}, rotate = 214.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8330134149212509] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (302.43,240.79) -- (416,158.55) ;
\draw [shift={(418.43,156.79)}, rotate = 144.09] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8449394481472501] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (57.43,37.79) -- (107.43,37.79) ;
\draw [shift={(110.43,37.79)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da30415552903211895] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (55.43,66.79) -- (105.43,66.79) ;
\draw [shift={(108.43,66.79)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da11157743819959332] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (58.43,98.79) -- (108.43,98.79) ;
\draw [shift={(111.43,98.79)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da7894236624633972] 
\draw    (53.43,147.79) -- (113.43,147.79) ;
\draw [shift={(115.43,147.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da052252246619302944] 
\draw    (54.43,154.79) -- (114.43,154.79) ;
\draw [shift={(116.43,154.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01737174532506658] 
\draw    (54.43,161.79) -- (114.43,161.79) ;
\draw [shift={(116.43,161.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Bend Arrow [id:dp4168661738184214] 
\draw   (155.32,165.78) -- (162.41,172.42) .. controls (168.28,177.91) and (168.58,187.13) .. (163.09,193) -- (123.67,235.1) -- (125.64,236.94) -- (111.51,242.18) -- (115.8,227.73) -- (117.77,229.57) -- (157.18,187.47) .. controls (159.62,184.86) and (159.49,180.76) .. (156.88,178.32) -- (149.79,171.69) -- cycle ;

% Text Node
\draw (204.15,101.12) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-325.11] [align=left] {\textit{Link 1}};
% Text Node
\draw (219.26,191.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-35.23] [align=left] {{\large \textit{Link 2}}};
% Text Node
\draw (298.14,125.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.16] [align=left] {{\large \textit{Link 3}}};
% Text Node
\draw (358.07,73.22) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-36.43] [align=left] {\textit{Link 4}};
% Text Node
\draw (349.66,216.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-325.33] [align=left] {{\large \textit{Link 5}}};
% Text Node
\draw (119,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textit{\textbf{Source}}}};
% Text Node
\draw (428,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textit{\textbf{Destination}}}};
% Text Node
\draw (114,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\large \textit{Path 1}}}};
% Text Node
\draw (114,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textcolor[rgb]{0.49,0.83,0.13}{\textit{Path 2}}}};
% Text Node
\draw (116,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textcolor[rgb]{0.29,0.56,0.89}{\textit{Path 3}}}};
% Text Node
\draw (57,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {Arrivals};
% Text Node
\draw (93.29,226.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-310.58] [align=left] {Rejections};


\end{tikzpicture}
